Coloring the Past: Neural Historical Buildings Reconstruction from Archival Photography

Historical buildings are a treasure and milestone of human cultural heritage. Reconstructing the 3D models of these building hold significant value. The rapid development of neural rendering methods makes it possible to recover the 3D shape only based on archival photographs. However, this task presents considerable challenges due to the limitations of such datasets. Historical photographs are often limited in number and the scenes in these photos might have altered over time. The radiometric quality of these images is also often sub-optimal. To address these challenges, we introduce an approach to reconstruct the geometry of historical buildings, employing volumetric rendering techniques. We leverage dense point clouds as a geometric prior and introduce a color appearance embedding loss to recover the color of the building given limited available color images. We aim for our work to spark increased interest and focus on preserving historical buildings. Thus, we also introduce a new historical dataset of the Hungarian National Theater, providing a new benchmark for the reconstruction method.

==> figure_tex/ablation.tex <==
% \begin{figure}[]
% \centering
%   \begin{tabular}{@{}rcccc@{}}
%     & Brandenburg Gate 90 & Brandenburg Gate 10  \\
    
%     \rotatebox{90}{GT} & 
%     \includegraphics[width=.23\textwidth]{imgs/comparison/gt/brandenburg_gate/00638427_1342162905.jpg_color.png} &
%     \includegraphics[width=.23\textwidth]{imgs/comparison/gt/brandenburg_gate/00638427_1342162905.jpg_color.png} 
%     \\
%     \rotatebox{90}{Baseline} & 
%     \includegraphics[width=.23\textwidth]{imgs/ablation/gate_90/baseline_00638427_1342162905.jpg_color.png} &
%     \includegraphics[width=.23\textwidth]{imgs/ablation/gate_10/baseline_00638427_1342162905.jpg_color.png} 
%     \\
    
%     \rotatebox{90}{Color} & 
%     \includegraphics[width=.23\textwidth]{imgs/ablation/gate_90/color_00638427_1342162905.jpg_color.png} &
%     \includegraphics[width=.23\textwidth]{imgs/ablation/gate_10/color_00638427_1342162905.jpg_color.png} 
%         \\
    
%     \rotatebox{90}{Sparse} & 
%     \includegraphics[width=.23\textwidth]{imgs/ablation/gate_90/sparse_0.1_00638427_1342162905.jpg_color.png} &
%     \includegraphics[width=.23\textwidth]{imgs/ablation/gate_10/sparse_0.1_00638427_1342162905.jpg_color.png} 
%     \\    
%     \rotatebox{90}{Dense} & 
%     \includegraphics[width=.23\textwidth]{imgs/sdf/1.png} &
%     \includegraphics[width=.23\textwidth]{imgs/sdf/depth_1.png} & \\    
    
%     \rotatebox{90}{Color + Dense + (?Sparse)} & 
%     \includegraphics[width=.23\textwidth]{imgs/sdf/2.png} &
%     \includegraphics[width=.23\textwidth]{imgs/sdf/depth_2.png}  \\
    
    
%   \end{tabular}
%   \caption{Ablation study on Brandenburg Gate
%   rows: gt, (baseline neus-facto), color loss, sparse, dense,  all (dense+sparse+color)
%   columns: brandenburg, brandernburg subsets 100/40, challenging side of theater}
%   \label{fig:ablation_brandenburg}
% \end{figure}


\begin{figure*}[h]
\centering
\setlength{\tabcolsep}{3pt}
\newcolumntype{Y}{>{\centering\arraybackslash}p{0.151\linewidth}}
\begin{tabular}{lYYYYYY}
& Ground truth & Baseline &  + Color loss & + Sparse geo & + Dense geo  & Ours \\
 
\rotatebox{90}{10 frames}&
\begin{tikzpicture}[spy using outlines={circle, magnification=2, size=1.3cm, connect spies}]\node[anchor=south west,inner sep=0] (image) at (0,0) {
\includegraphics[width=\linewidth, clip, viewport=270 0 699 348,angle=180,origin=c]{imgs/ablation/gate_90/gt_no_color_crop.png}};
 \begin{scope}[x={(image.south west)},y={(image.north east)}]
        % \draw[red,thick] (0.5,0.5) rectangle (0.6,0.6); % Adjust coordinates as necessary
        \spy[red] on (1.3, 1.8) in node (image) [right] at (1.6,0.4); % Adjust coordinates as necessary
    \end{scope}
    \end{tikzpicture} &
\begin{tikzpicture}[spy using outlines={circle, magnification=2, size=1.3cm, connect spies}]\node[anchor=south west,inner sep=0] (image) at (0,0) {
\includegraphics[width=\linewidth, clip, viewport=270 0 699 348,angle=180,origin=c]{imgs/ablation/gate_10/10_baselineno_color_crop.png}};
 \begin{scope}[x={(image.south west)},y={(image.north east)}]
        % \draw[red,thick] (0.5,0.5) rectangle (0.6,0.6); % Adjust coordinates as necessary
        \spy[red] on (1.4, 1.8) in node (image) [right] at (1.6,0.4); % Adjust coordinates as necessary
    \end{scope}
    \end{tikzpicture} &
   \begin{tikzpicture}[spy using outlines={circle, magnification=2, size=1.3cm, connect spies}]\node[anchor=south west,inner sep=0] (image) at (0,0) {
\includegraphics[width=\linewidth, clip, viewport=270 0 699 348,angle=180,origin=c]{imgs/ablation/gate_10/10_color_fixno_color_crop.png}};
 \begin{scope}[x={(image.south west)},y={(image.north east)}]
        % \draw[red,thick] (0.5,0.5) rectangle (0.6,0.6); % Adjust coordinates as necessary
        \spy[red] on (1.4, 1.8) in node (image) [right] at (1.6,0.4); % Adjust coordinates as necessary
    \end{scope}
    \end{tikzpicture} &
    \begin{tikzpicture}[spy using outlines={circle, magnification=2, size=1.3cm, connect spies}]\node[anchor=south west,inner sep=0] (image) at (0,0) {
\includegraphics[width=\linewidth, clip, viewport=270 0 699 348,angle=180,origin=c]{imgs/ablation/gate_10/10_sparseno_color_crop.png}};
 \begin{scope}[x={(image.south west)},y={(image.north east)}]
        % \draw[red,thick] (0.5,0.5) rectangle (0.6,0.6); % Adjust coordinates as necessary
        \spy[red] on (1.4, 1.8) in node (image) [right] at (1.6,0.4); % Adjust coordinates as necessary
    \end{scope}
    \end{tikzpicture} & 
    \begin{tikzpicture}[spy using outlines={circle, magnification=2, size=1.3cm, connect spies}]\node[anchor=south west,inner sep=0] (image) at (0,0) {
\includegraphics[width=\linewidth, clip, viewport=270 0 699 348,angle=180,origin=c]{imgs/ablation/gate_10/10_denseno_color_crop.png}};
 \begin{scope}[x={(image.south west)},y={(image.north east)}]
        % \draw[red,thick] (0.5,0.5) rectangle (0.6,0.6); % Adjust coordinates as necessary
        \spy[red] on (1.4, 1.8) in node (image) [right] at (1.6,0.4); % Adjust coordinates as necessary
    \end{scope}
    \end{tikzpicture} & 
    \begin{tikzpicture}[spy using outlines={circle, magnification=2, size=1.3cm, connect spies}]\node[anchor=south west,inner sep=0] (image) at (0,0) {
 \includegraphics[width=\linewidth, clip, viewport=270 0 699 348,angle=180,origin=c]{imgs/ablation/gate_10/10_ours2no_color.png}};
 \begin{scope}[x={(image.south west)},y={(image.north east)}]
        % \draw[red,thick] (0.5,0.5) rectangle (0.6,0.6); % Adjust coordinates as necessary
        \spy[red] on (1.4, 1.8) in node (image) [right] at (1.6,0.4); % Adjust coordinates as necessary
    \end{scope}
    \end{tikzpicture}  \\
  \rotatebox{90}{10 frames}&  
\begin{tikzpicture}[spy using outlines={circle, magnification=2, size=1.3cm, connect spies}]\node[anchor=south west,inner sep=0] (image) at (0,0) {
\includegraphics[width=\linewidth, clip, viewport=270 0 699 348,angle=180,origin=c]{imgs/ablation/gate_90/gt_normal_crop.png}};
 \begin{scope}[x={(image.south west)},y={(image.north east)}]
        % \draw[red,thick] (0.5,0.5) rectangle (0.6,0.6); % Adjust coordinates as necessary
        \spy[red] on (1.3, 1.8) in node (image) [right] at (1.6,0.4); % Adjust coordinates as necessary
    \end{scope}
    \end{tikzpicture} &
\begin{tikzpicture}[spy using outlines={circle, magnification=2, size=1.3cm, connect spies}]\node[anchor=south west,inner sep=0] (image) at (0,0) {
\includegraphics[width=\linewidth, clip, viewport=270 0 699 348,angle=180,origin=c]{imgs/ablation/gate_10/10_baseline_normal_crop.png}};
 \begin{scope}[x={(image.south west)},y={(image.north east)}]
        % \draw[red,thick] (0.5,0.5) rectangle (0.6,0.6); % Adjust coordinates as necessary
        \spy[red] on (1.4, 1.8) in node (image) [right] at (1.6,0.4); % Adjust coordinates as necessary
    \end{scope}
    \end{tikzpicture} &
   \begin{tikzpicture}[spy using outlines={circle, magnification=2, size=1.3cm, connect spies}]\node[anchor=south west,inner sep=0] (image) at (0,0) {
\includegraphics[width=\linewidth, clip, viewport=270 0 699 348,angle=180,origin=c]{imgs/ablation/gate_10/10_color_fix_normal_crop.png}};
 \begin{scope}[x={(image.south west)},y={(image.north east)}]
        % \draw[red,thick] (0.5,0.5) rectangle (0.6,0.6); % Adjust coordinates as necessary
        \spy[red] on (1.4, 1.8) in node (image) [right] at (1.6,0.4); % Adjust coordinates as necessary
    \end{scope}
    \end{tikzpicture} &
    \begin{tikzpicture}[spy using outlines={circle, magnification=2, size=1.3cm, connect spies}]\node[anchor=south west,inner sep=0] (image) at (0,0) {
\includegraphics[width=\linewidth, clip, viewport=270 0 699 348,angle=180,origin=c]{imgs/ablation/gate_10/10_sparse_normal_crop.png}};
 \begin{scope}[x={(image.south west)},y={(image.north east)}]
        % \draw[red,thick] (0.5,0.5) rectangle (0.6,0.6); % Adjust coordinates as necessary
        \spy[red] on (1.4, 1.8) in node (image) [right] at (1.6,0.4); % Adjust coordinates as necessary
    \end{scope}
    \end{tikzpicture} & 
    \begin{tikzpicture}[spy using outlines={circle, magnification=2, size=1.3cm, connect spies}]\node[anchor=south west,inner sep=0] (image) at (0,0) {
\includegraphics[width=\linewidth, clip, viewport=270 0 699 348,angle=180,origin=c]{imgs/ablation/gate_10/10_dense_normal_crop.png}};
 \begin{scope}[x={(image.south west)},y={(image.north east)}]
        % \draw[red,thick] (0.5,0.5) rectangle (0.6,0.6); % Adjust coordinates as necessary
        \spy[red] on (1.4, 1.8) in node (image) [right] at (1.6,0.4); % Adjust coordinates as necessary
    \end{scope}
    \end{tikzpicture} & 
    \begin{tikzpicture}[spy using outlines={circle, magnification=2, size=1.3cm, connect spies}]\node[anchor=south west,inner sep=0] (image) at (0,0) {
\includegraphics[width=\linewidth, clip, viewport=270 0 699 348,angle=180,origin=c]{imgs/ablation/gate_10/10_ours2_normal.png}};
 \begin{scope}[x={(image.south west)},y={(image.north east)}]
        % \draw[red,thick] (0.5,0.5) rectangle (0.6,0.6); % Adjust coordinates as necessary
        \spy[red] on (1.4, 1.8) in node (image) [right] at (1.6,0.4); % Adjust coordinates as necessary
    \end{scope}
    \end{tikzpicture}  \\
\rotatebox{90}{90 frames}&
\begin{tikzpicture}[spy using outlines={circle, magnification=2, size=1.3cm, connect spies}]\node[anchor=south west,inner sep=0] (image) at (0,0) {
\includegraphics[width=\linewidth, clip, viewport=270 0 699 348,angle=180,origin=c]{imgs/ablation/gate_90/gt_no_color_crop.png}};
 \begin{scope}[x={(image.south west)},y={(image.north east)}]
        % \draw[red,thick] (0.5,0.5) rectangle (0.6,0.6); % Adjust coordinates as necessary
        \spy[red] on (1.3, 1.8) in node (image) [right] at (1.6,0.4); % Adjust coordinates as necessary
    \end{scope}
    \end{tikzpicture} &
\begin{tikzpicture}[spy using outlines={circle, magnification=2, size=1.3cm, connect spies}]\node[anchor=south west,inner sep=0] (image) at (0,0) {
\includegraphics[width=\linewidth, clip, viewport=270 0 699 348,angle=180,origin=c]{imgs/ablation/gate_90/90_baselineno_color_crop.png}};
 \begin{scope}[x={(image.south west)},y={(image.north east)}]
        % \draw[red,thick] (0.5,0.5) rectangle (0.6,0.6); % Adjust coordinates as necessary
        \spy[red] on (1.4, 1.8) in node (image) [right] at (1.6,0.4); % Adjust coordinates as necessary
    \end{scope}
    \end{tikzpicture} &
   \begin{tikzpicture}[spy using outlines={circle, magnification=2, size=1.3cm, connect spies}]\node[anchor=south west,inner sep=0] (image) at (0,0) {
\includegraphics[width=\linewidth, clip, viewport=270 0 699 348,angle=180,origin=c]{imgs/ablation/gate_90/90_color_fixno_color_crop.png}};
 \begin{scope}[x={(image.south west)},y={(image.north east)}]
        % \draw[red,thick] (0.5,0.5) rectangle (0.6,0.6); % Adjust coordinates as necessary
        \spy[red] on (1.4, 1.8) in node (image) [right] at (1.6,0.4); % Adjust coordinates as necessary
    \end{scope}
    \end{tikzpicture} &
    \begin{tikzpicture}[spy using outlines={circle, magnification=2, size=1.3cm, connect spies}]\node[anchor=south west,inner sep=0] (image) at (0,0) {
\includegraphics[width=\linewidth, clip, viewport=270 0 699 348,angle=180,origin=c]{imgs/ablation/gate_90/90_sparseno_color_crop.png}};
 \begin{scope}[x={(image.south west)},y={(image.north east)}]
        % \draw[red,thick] (0.5,0.5) rectangle (0.6,0.6); % Adjust coordinates as necessary
        \spy[red] on (1.4, 1.8) in node (image) [right] at (1.6,0.4); % Adjust coordinates as necessary
    \end{scope}
    \end{tikzpicture} & 
    \begin{tikzpicture}[spy using outlines={circle, magnification=2, size=1.3cm, connect spies}]\node[anchor=south west,inner sep=0] (image) at (0,0) {
\includegraphics[width=\linewidth, clip, viewport=270 0 699 348,angle=180,origin=c]{imgs/ablation/gate_90/90_denseno_color_crop.png}};
 \begin{scope}[x={(image.south west)},y={(image.north east)}]
        % \draw[red,thick] (0.5,0.5) rectangle (0.6,0.6); % Adjust coordinates as necessary
        \spy[red] on (1.4, 1.8) in node (image) [right] at (1.6,0.4); % Adjust coordinates as necessary
    \end{scope}
    \end{tikzpicture} & 
    \begin{tikzpicture}[spy using outlines={circle, magnification=2, size=1.3cm, connect spies}]\node[anchor=south west,inner sep=0] (image) at (0,0) {
\includegraphics[width=\linewidth, clip, viewport=270 0 699 348,angle=180,origin=c]{imgs/ablation/gate_90/90_ours_denseno_color_crop.png}};
 \begin{scope}[x={(image.south west)},y={(image.north east)}]
        % \draw[red,thick] (0.5,0.5) rectangle (0.6,0.6); % Adjust coordinates as necessary
        \spy[red] on (1.4, 1.8) in node (image) [right] at (1.6,0.4); % Adjust coordinates as necessary
    \end{scope}
    \end{tikzpicture}  \\
\rotatebox{90}{90 frames}&
\begin{tikzpicture}[spy using outlines={circle, magnification=2, size=1.3cm, connect spies}]\node[anchor=south west,inner sep=0] (image) at (0,0) {
\includegraphics[width=\linewidth, clip, viewport=270 0 699 348,angle=180,origin=c]{imgs/ablation/gate_90/gt_normal_crop.png}};
 \begin{scope}[x={(image.south west)},y={(image.north east)}]
        % \draw[red,thick] (0.5,0.5) rectangle (0.6,0.6); % Adjust coordinates as necessary
        \spy[red] on (1.3, 1.8) in node (image) [right] at (1.6,0.4); % Adjust coordinates as necessary
    \end{scope}
    \end{tikzpicture} &
\begin{tikzpicture}[spy using outlines={circle, magnification=2, size=1.3cm, connect spies}]\node[anchor=south west,inner sep=0] (image) at (0,0) {
\includegraphics[width=\linewidth, clip, viewport=270 0 699 348,angle=180,origin=c]{imgs/ablation/gate_90/90_baseline_normal_crop.png}};
 \begin{scope}[x={(image.south west)},y={(image.north east)}]
        % \draw[red,thick] (0.5,0.5) rectangle (0.6,0.6); % Adjust coordinates as necessary
        \spy[red] on (1.4, 1.8) in node (image) [right] at (1.6,0.4); % Adjust coordinates as necessary
    \end{scope}
    \end{tikzpicture} &
   \begin{tikzpicture}[spy using outlines={circle, magnification=2, size=1.3cm, connect spies}]\node[anchor=south west,inner sep=0] (image) at (0,0) {
\includegraphics[width=\linewidth, clip, viewport=270 0 699 348,angle=180,origin=c]{imgs/ablation/gate_90/90_color_fix_normal_crop.png}};
 \begin{scope}[x={(image.south west)},y={(image.north east)}]
        % \draw[red,thick] (0.5,0.5) rectangle (0.6,0.6); % Adjust coordinates as necessary
        \spy[red] on (1.4, 1.8) in node (image) [right] at (1.6,0.4); % Adjust coordinates as necessary
    \end{scope}
    \end{tikzpicture} &
    \begin{tikzpicture}[spy using outlines={circle, magnification=2, size=1.3cm, connect spies}]\node[anchor=south west,inner sep=0] (image) at (0,0) {
\includegraphics[width=\linewidth, clip, viewport=270 0 699 348,angle=180,origin=c]{imgs/ablation/gate_90/90_sparse_normal_crop.png}};
 \begin{scope}[x={(image.south west)},y={(image.north east)}]
        % \draw[red,thick] (0.5,0.5) rectangle (0.6,0.6); % Adjust coordinates as necessary
        \spy[red] on (1.4, 1.8) in node (image) [right] at (1.6,0.4); % Adjust coordinates as necessary
    \end{scope}
    \end{tikzpicture} & 
    \begin{tikzpicture}[spy using outlines={circle, magnification=2, size=1.3cm, connect spies}]\node[anchor=south west,inner sep=0] (image) at (0,0) {
\includegraphics[width=\linewidth, clip, viewport=270 0 699 348,angle=180,origin=c]{imgs/ablation/gate_90/90_dense_normal_crop.png}};
 \begin{scope}[x={(image.south west)},y={(image.north east)}]
        % \draw[red,thick] (0.5,0.5) rectangle (0.6,0.6); % Adjust coordinates as necessary
        \spy[red] on (1.4, 1.8) in node (image) [right] at (1.6,0.4); % Adjust coordinates as necessary
    \end{scope}
    \end{tikzpicture} & 
    \begin{tikzpicture}[spy using outlines={circle, magnification=2, size=1.3cm, connect spies}]\node[anchor=south west,inner sep=0] (image) at (0,0) {
\includegraphics[width=\linewidth, clip, viewport=270 0 699 348,angle=180,origin=c]{imgs/ablation/gate_90/90_ours_dense_normal_crop.png}};
 \begin{scope}[x={(image.south west)},y={(image.north east)}]
        % \draw[red,thick] (0.5,0.5) rectangle (0.6,0.6); % Adjust coordinates as necessary
        \spy[red] on (1.4, 1.8) in node (image) [right] at (1.6,0.4); % Adjust coordinates as necessary
    \end{scope}
    \end{tikzpicture}
\end{tabular}
\caption{Ablation study: reconstructed mesh and normal maps on the proposed losses and the number of input images on the Brandenburg Gate dataset. The dense point cloud provides a better geometric prior compared to sparse situations, especially for the sparse input (10 frames) case (first two rows). Horse legs are recovered using the proposed method. Under the more dense input (90 frames) situation, the baseline and other settings have provided relatively good results. Quantitatively, with only dense geometric loss still helps improve the accuracy.}
  \label{fig:ablation}
\end{figure*}

